An elliptic local problem with exponential decay of the resonance error for numerical homogenization

Numerical multiscale methods usually rely on some coupling between a macroscopic and a microscopic model. The macroscopic model is incomplete as effective quantities, such as the homogenized material coefficients or fluxes, are missing in the model. These effective data need to be computed by running local microscale simulations followed by a local averaging of the microscopic information. Motivated by the classical homogenization theory, it is a common practice to use local elliptic cell problems for computing the missing homogenized coefficients in the macro model. Such a consideration results in a first order error $O(\varepsilon/\delta)$, where $\varepsilon$ represents the wavelength of the microscale variations and $\delta$ is the size of the microscopic simulation boxes. This error, called "resonance error", originates from the boundary conditions used in the micro-problem and typically dominates all other errors in a multiscale numerical method. Optimal decay of the resonance error remains an open problem, although several interesting approaches reducing the effect of the boundary have been proposed over the last two decades. In this paper, as an attempt to resolve this problem, we propose a computationally efficient, fully elliptic approach with exponential decay of the resonance error.

==> Figures/Coeff2D_QP.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=5cm,
height=3.35cm,
scale only axis,
xmin=-6,
xmax=6,
xlabel style={font=\color{white!15!black}},
xlabel={$x\phantom{R}$},
xtick={-6,-4,-2 , 0,2,4,6},
xticklabels={-6,-4,-2 , 0,2,4,6},
ymin=-1.5,
ymax=9,
%ytick={0,1,2,3,4,5,6,7,8,9},
%yticklabels={0,1,2,3,4,5,6,7,8,9},
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
xmajorgrids,
%xminorgrids,
ymajorgrids,
%yminorgrids,
legend style={font=\scriptsize, at={(.02,.02)}, anchor = south west,legend cell align=left, align=left, draw=white!15!black}
]

\addplot[color=blue, domain=-6:6, samples=1024]
	plot (\x,{ 4 + cos(2*pi*\x r) + cos(2*pi*sqrt(2)*\x r) });
\addlegendentry{$a_{11}(0,x)$}

\addplot[color=black, domain=-6:6, samples=1024]
	plot (\x,{ 6 + (sin(2*pi*\x r))^2 + (sin(2*pi*sqrt(2)*\x r))^2 });
\addlegendentry{$a_{22}(x,x)$}

\end{axis}
\end{tikzpicture}%

==> Figures/TwoD_QP_q25.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=5cm,
height=3.35cm,
%at={(0.692in,0.511in)},
scale only axis,
xmode=log,
xmin=1,
xmax=12.703,
xlabel style={font=\color{white!15!black}},
xlabel={$R$},
xtick={1, 10, 20},
xticklabels={1, 10, 20},
minor xtick={1,2,3,4,5,6,7,8,9,10,20},
ymode=log,
ymin=1e-07,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\|a^{0}_{T,R,L}  - a^{0}\|_{F}$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={font=\scriptsize, at={(.02,.02)}, anchor = south west,legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue]
  table[row sep=crcr]{%
1	1.01299955894725\\
1.03072240652209	0.956546202614714\\
1.06238867930668	0.899533310387871\\
1.09502781619681	0.842224534193728\\
1.128669705919	0.78491452880484\\
1.1633451554534	0.727907815552714\\
1.19908591824474	0.671517459362492\\
1.23592472327997	0.61606670717063\\
1.27389530505927	0.561863739020793\\
1.31303243448788	0.509211172313302\\
1.35337195071691	0.458387625491765\\
1.39495079396242	0.409658274147382\\
1.43780703933284	0.363261484256333\\
1.48197993169554	0.319411186570282\\
1.52750992161467	0.278292547084123\\
1.57443870239304	0.240060618287131\\
1.62280924825206	0.204836708671809\\
1.67266585368467	0.172711345365749\\
1.72405417401718	0.143756957388748\\
1.77702126721744	0.118013705552768\\
1.83161563698728	0.0955193957555384\\
1.88788727717902	0.0763252233357297\\
1.94588771757639	0.0605255367715642\\
2.00567007108211	0.0482752816741717\\
2.06728908235507	0.0397319525358348\\
2.13080117794186	0.034817853220396\\
2.19626451794833	0.0329090098014287\\
2.26373904929878	0.0328952734501581\\
2.33328656063125	0.0336781124730129\\
2.40497073887949	0.0345080968547554\\
2.47885722759307	0.0349869064896858\\
2.5550136870494	0.0349511514766132\\
2.63350985621243	0.0343736090295861\\
2.71441761659491	0.0333024192661689\\
2.79781105808265	0.031825890973022\\
2.88376654678106	0.0300515151022232\\
2.97236279494606	0.0280922073454084\\
3.06368093306352	0.0260538188046894\\
3.15780458414306	0.0240239937453581\\
3.25481994029442	0.0220690333782636\\
3.35481584165634	0.0202279331796467\\
3.45788385775044	0.0185169652932903\\
3.56411837133441	0.01693156840912\\
3.67361666483139	0.0154502963450222\\
3.78647900941465	0.0140392826576905\\
3.90280875682923	0.0126613207329875\\
4.0227124340345	0.0112882202918224\\
4.14629984075437	0.0099107218405796\\
4.27368415002449	0.00854022101735499\\
4.40498201182854	0.00720290022768181\\
4.54031365991841	0.00593109431972288\\
4.67980302191621	0.00476006889246305\\
4.82357783279881	0.00372276158976165\\
4.97176975186899	0.00284085143189907\\
5.12451448332012	0.00211539793855575\\
5.281951900505	0.00152742781002903\\
5.44422617402243	0.00105281494895628\\
5.61148590373893	0.000676818550518579\\
5.78388425486656	0.000391043115704934\\
5.96157909822127	0.000186144689777544\\
6.1447331547904	6.56512943791683e-05\\
6.33351414474162	7.99001020209024e-05\\
6.52809494100976	0.00010712581734185\\
6.72865372760224	9.92169610356448e-05\\
6.93537416276799	6.62076514835219e-05\\
7.14844554717933	3.70300023114837e-05\\
7.36806299728077	5.81589926011853e-05\\
7.59442762396358	8.3266534070506e-05\\
7.82774671672956	9.62545058458245e-05\\
8.06823393351286	0.000102510093427071\\
8.31610949633354	0.000101189326547605\\
8.57160039296208	9.06767710408477e-05\\
8.83494058477954	7.18824468988176e-05\\
9.10637122102363	4.82229472414249e-05\\
9.38614085961695	2.62996180945579e-05\\
9.67450569477967	1.10948737649493e-05\\
9.97172979163494	1.10294341576795e-05\\
10.2780853280219	1.18709237950001e-05\\
10.5938528437381	1.08067315429389e-05\\
10.9193214974386	7.80561363456647e-06\\
11.2547893314283	4.79082259899088e-06\\
11.6005635445889	7.04661171746276e-06\\
11.9569607736911	9.25611037681499e-06\\
12.324307383349	8.98478392943254e-06\\
12.7029397648834	6.22511559037346e-06\\
13.0932046443658	3.33551262512772e-06\\
13.4954594001269	1.53955820350251e-06\\
13.9100723900199	2.15423734145489e-06\\
14.3374232887377	2.11951043275583e-06\\
14.7779034354936	1.05478129013224e-06\\
15.231916192383	1.06255078896344e-06\\
15.6998773137557	1.58891407315332e-06\\
16.1822153269358	1.5609903431265e-06\\
16.6793719246379	7.35451809946789e-07\\
17.1918023694397	4.359820420556e-07\\
17.719975910681	8.65617667192148e-07\\
18.2643762141705	5.75845435621781e-07\\
18.8255018050946	2.58823705645348e-07\\
19.403866524533	1.76116810801757e-07\\
};
\addlegendentry{$q=2$}

\addplot [color=blue, dashed]
  table[row sep=crcr]{%
1	0.0999999999999999\\
1.03072240652209	0.0913218810708524\\
1.06238867930668	0.0833968596231893\\
1.09502781619681	0.0761595809619147\\
1.128669705919	0.0695503619500994\\
1.1633451554534	0.0635146988244172\\
1.19908591824474	0.0580028177229444\\
1.23592472327997	0.0529692642186907\\
1.27389530505927	0.0483725284738983\\
1.31303243448788	0.0441747029238977\\
1.35337195071691	0.0403411696675643\\
1.39495079396242	0.0368403149864038\\
1.43780703933284	0.0336432686380112\\
1.48197993169554	0.030723665773952\\
1.52750992161467	0.0280574295186947\\
1.57443870239304	0.0256225724166006\\
1.62280924825206	0.0233990151095811\\
1.67266585368467	0.0213684207501224\\
1.72405417401718	0.0195140437841462\\
1.77702126721744	0.017820591856672\\
1.83161563698728	0.0162740997014721\\
1.88788727717902	0.0148618139747303\\
1.94588771757639	0.0135720880829745\\
2.00567007108211	0.0123942861379653\\
2.06728908235507	0.0113186952464939\\
2.13080117794186	0.0103364454117754\\
2.19626451794833	0.00943943638589509\\
2.26373904929878	0.00862027087008589\\
2.33328656063125	0.00787219351196518\\
2.40497073887949	0.00718903519666421\\
2.47885722759307	0.00656516217243942\\
2.5550136870494	0.00599542959122372\\
2.63350985621243	0.00547513908098403\\
2.71441761659491	0.005\\
2.79781105808265	0.00456609405354262\\
2.88376654678106	0.00416984298115946\\
2.97236279494606	0.00380797904809573\\
3.06368093306352	0.00347751809750497\\
3.15780458414306	0.00317573494122086\\
3.25481994029442	0.00290014088614722\\
3.35481584165634	0.00264846321093453\\
3.45788385775044	0.00241862642369492\\
3.56411837133441	0.00220873514619488\\
3.67361666483139	0.00201705848337821\\
3.78647900941465	0.00184201574932019\\
3.90280875682923	0.00168216343190056\\
4.0227124340345	0.0015361832886976\\
4.14629984075437	0.00140287147593473\\
4.27368415002449	0.00128112862083003\\
4.40498201182854	0.00116995075547905\\
4.54031365991841	0.00106842103750612\\
4.67980302191621	0.000975702189207308\\
4.82357783279881	0.000891029592833602\\
4.97176975186899	0.000813704985073604\\
5.12451448332012	0.000743090698736514\\
5.281951900505	0.000678604404148726\\
5.44422617402243	0.000619714306898267\\
5.61148590373893	0.000565934762324693\\
5.78388425486656	0.000516822270588769\\
5.96157909822127	0.000471971819294755\\
6.1447331547904	0.000431013543504295\\
6.33351414474162	0.000393609675598259\\
6.52809494100976	0.00035945175983321\\
6.72865372760224	0.000328258108621971\\
6.93537416276799	0.000299771479561186\\
7.14844554717933	0.000273756954049201\\
7.36806299728077	0.00025\\
7.59442762396358	0.000228304702677131\\
7.82774671672956	0.000208492149057973\\
8.06823393351286	0.000190398952404787\\
8.31610949633354	0.000173875904875248\\
8.57160039296208	0.000158786747061043\\
8.83494058477954	0.000145007044307361\\
9.10637122102363	0.000132423160546727\\
9.38614085961695	0.000120931321184746\\
9.67450569477967	0.000110436757309744\\
9.97172979163494	0.000100852924168911\\
10.2780853280219	9.21007874660097e-05\\
10.5938528437381	8.41081715950279e-05\\
10.9193214974386	7.680916443488e-05\\
11.2547893314283	7.01435737967366e-05\\
11.6005635445889	6.40564310415015e-05\\
11.9569607736911	5.84975377739526e-05\\
12.324307383349	5.3421051875306e-05\\
12.7029397648834	4.87851094603654e-05\\
13.0932046443658	4.45514796416801e-05\\
13.4954594001269	4.06852492536801e-05\\
13.9100723900199	3.71545349368257e-05\\
14.3374232887377	3.39302202074363e-05\\
14.7779034354936	3.09857153449134e-05\\
15.231916192383	2.82967381162346e-05\\
15.6998773137557	2.58411135294384e-05\\
16.1822153269358	2.35985909647377e-05\\
16.6793719246379	2.15506771752147e-05\\
17.1918023694397	1.96804837799129e-05\\
17.719975910681	1.79725879916605e-05\\
18.2643762141705	1.64129054310985e-05\\
18.8255018050946	1.49885739780593e-05\\
19.403866524533	1.368784770246e-05\\
};
\addlegendentry{$O(R^{-3})$}

\addplot [color=black]
  table[row sep=crcr]{%
1	1.67857363126347\\
1.03072240652209	1.63887812883859\\
1.06238867930668	1.59713912691523\\
1.09502781619681	1.55335980348641\\
1.128669705919	1.50757195332828\\
1.1633451554534	1.45983573947312\\
1.19908591824474	1.41023989663441\\
1.23592472327997	1.35890006836805\\
1.27389530505927	1.30595772037105\\
1.31303243448788	1.25157778075721\\
1.35337195071691	1.19594667099641\\
1.39495079396242	1.13926957250471\\
1.43780703933284	1.08176845997987\\
1.48197993169554	1.02367963406854\\
1.52750992161467	0.965251552465311\\
1.57443870239304	0.906742544570129\\
1.62280924825206	0.848418307380378\\
1.67266585368467	0.790549152749945\\
1.72405417401718	0.73340675399926\\
1.77702126721744	0.67726065710692\\
1.83161563698728	0.622374631053973\\
1.88788727717902	0.569002937850222\\
1.94588771757639	0.517386721492294\\
2.00567007108211	0.467750473431885\\
2.06728908235507	0.420298634570236\\
2.13080117794186	0.37521249609505\\
2.19626451794833	0.33264760073243\\
2.26373904929878	0.292731872768158\\
2.33328656063125	0.255564562516352\\
2.40497073887949	0.221216088923411\\
2.47885722759307	0.18972895685341\\
2.5550136870494	0.161120291477311\\
2.63350985621243	0.135387017647077\\
2.71441761659491	0.112514631504089\\
2.79781105808265	0.0924895286057405\\
2.88376654678106	0.0753137870528406\\
2.97236279494606	0.0610193736925834\\
3.06368093306352	0.0496707752043705\\
3.15780458414306	0.0413257841194502\\
3.25481994029442	0.0359118331531003\\
3.35481584165634	0.0330506540652571\\
3.45788385775044	0.0320279480201084\\
3.56411837133441	0.0320208985493347\\
3.67361666483139	0.032360841896493\\
3.78647900941465	0.0326247170755862\\
3.90280875682923	0.0325968573181743\\
4.0227124340345	0.0322002009582936\\
4.14629984075437	0.0314390187068175\\
4.27368415002449	0.0303587959265495\\
4.40498201182854	0.0290206862580944\\
4.54031365991841	0.0274882408426299\\
4.67980302191621	0.0258229015759199\\
4.82357783279881	0.0240815519769071\\
4.97176975186899	0.0223119293744214\\
5.12451448332012	0.0205479988340172\\
5.281951900505	0.0188098231165614\\
5.44422617402243	0.017110052623834\\
5.61148590373893	0.0154605228428828\\
5.78388425486656	0.0138722508842588\\
5.96157909822127	0.0123529422637\\
6.1447331547904	0.0109077673257369\\
6.33351414474162	0.00954242171284477\\
6.52809494100976	0.0082633999265975\\
6.72865372760224	0.00707639538294825\\
6.93537416276799	0.00598649122872864\\
7.14844554717933	0.00499815963802899\\
7.36806299728077	0.00411327659950356\\
7.59442762396358	0.0033307182429474\\
7.82774671672956	0.00264890713316526\\
8.06823393351286	0.00206512738724341\\
8.31610949633354	0.0015743011967632\\
8.57160039296208	0.00116991393774944\\
8.83494058477954	0.000844272697938377\\
9.10637122102363	0.000588630848620279\\
9.38614085961695	0.000394206413325641\\
9.67450569477967	0.000251087510512096\\
9.97172979163494	0.000149072397040528\\
10.2780853280219	8.00348822347697e-05\\
10.5938528437381	3.61088810377051e-05\\
10.9193214974386	1.03711116824222e-05\\
11.2547893314283	5.27830017758917e-06\\
11.6005635445889	9.71764913045316e-06\\
11.9569607736911	1.03263435325568e-05\\
12.324307383349	9.13073388492031e-06\\
12.7029397648834	7.22895488966288e-06\\
13.0932046443658	6.34886816832386e-06\\
13.4954594001269	5.75221097147369e-06\\
13.9100723900199	5.20919504476849e-06\\
14.3374232887377	4.89280128918018e-06\\
14.7779034354936	3.82447443545759e-06\\
15.231916192383	3.60192302810821e-06\\
15.6998773137557	3.195945904892e-06\\
16.1822153269358	3.14898373195418e-06\\
16.6793719246379	2.29783239927597e-06\\
17.1918023694397	1.80490177661893e-06\\
17.719975910681	1.02407863585899e-06\\
18.2643762141705	1.11906418506988e-06\\
18.8255018050946	7.33366513325235e-07\\
19.403866524533	4.61567290873911e-07\\
};
\addlegendentry{$q=5$}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
1	9.99999999999999\\
1.03072240652209	8.33968596231892\\
1.06238867930668	6.95503619500993\\
1.09502781619681	5.80028177229444\\
1.128669705919	4.83725284738983\\
1.1633451554534	4.03411696675642\\
1.19908591824474	3.36432686380112\\
1.23592472327997	2.80574295186946\\
1.27389530505927	2.3399015109581\\
1.31303243448788	1.95140437841462\\
1.35337195071691	1.62740997014721\\
1.39495079396242	1.35720880829745\\
1.43780703933284	1.13186952464939\\
1.48197993169554	0.943943638589509\\
1.52750992161467	0.787219351196518\\
1.57443870239304	0.656516217243941\\
1.62280924825206	0.547513908098402\\
1.67266585368467	0.456609405354262\\
1.72405417401718	0.380797904809573\\
1.77702126721744	0.317573494122086\\
1.83161563698728	0.264846321093453\\
1.88788727717902	0.220873514619488\\
1.94588771757639	0.184201574932019\\
2.00567007108211	0.15361832886976\\
2.06728908235507	0.128112862083003\\
2.13080117794186	0.106842103750612\\
2.19626451794833	0.0891029592833602\\
2.26373904929878	0.0743090698736514\\
2.33328656063125	0.0619714306898267\\
2.40497073887949	0.0516822270588768\\
2.47885722759307	0.0431013543504294\\
2.5550136870494	0.035945175983321\\
2.63350985621243	0.0299771479561186\\
2.71441761659491	0.025\\
2.79781105808265	0.0208492149057973\\
2.88376654678106	0.0173875904875248\\
2.97236279494606	0.0145007044307361\\
3.06368093306352	0.0120931321184746\\
3.15780458414306	0.0100852924168911\\
3.25481994029442	0.00841081715950279\\
3.35481584165634	0.00701435737967365\\
3.45788385775044	0.00584975377739526\\
3.56411837133441	0.00487851094603654\\
3.67361666483139	0.00406852492536801\\
3.78647900941465	0.00339302202074363\\
3.90280875682923	0.00282967381162346\\
4.0227124340345	0.00235985909647377\\
4.14629984075437	0.00196804837799129\\
4.27368415002449	0.00164129054310985\\
4.40498201182854	0.001368784770246\\
4.54031365991841	0.00114152351338566\\
4.67980302191621	0.000951994762023933\\
4.82357783279881	0.000793933735305215\\
4.97176975186899	0.000662115802733633\\
5.12451448332012	0.000552183786548721\\
5.281951900505	0.000460503937330048\\
5.44422617402243	0.0003840458221744\\
5.61148590373893	0.000320282155207507\\
5.78388425486656	0.00026710525937653\\
5.96157909822127	0.0002227573982084\\
6.1447331547904	0.000185772674684128\\
6.33351414474162	0.000154928576724567\\
6.52809494100976	0.000129205567647192\\
6.72865372760224	0.000107753385876074\\
6.93537416276799	8.98629399583026e-05\\
7.14844554717933	7.49428698902965e-05\\
7.36806299728077	6.24999999999999e-05\\
7.59442762396358	5.21230372644932e-05\\
7.82774671672956	4.34689762188121e-05\\
8.06823393351286	3.62517610768402e-05\\
8.31610949633354	3.02328302961864e-05\\
8.57160039296208	2.52132310422276e-05\\
8.83494058477954	2.1027042898757e-05\\
9.10637122102363	1.75358934491841e-05\\
9.38614085961695	1.46243844434881e-05\\
9.67450569477967	1.21962773650913e-05\\
9.97172979163494	1.017131231342e-05\\
10.2780853280219	8.48255505185908e-06\\
10.5938528437381	7.07418452905866e-06\\
10.9193214974386	5.89964774118443e-06\\
11.2547893314283	4.92012094497823e-06\\
11.6005635445889	4.10322635777464e-06\\
11.9569607736911	3.42196192561501e-06\\
12.324307383349	2.85380878346414e-06\\
12.7029397648834	2.37998690505983e-06\\
13.0932046443658	1.98483433826304e-06\\
13.4954594001269	1.65528950683408e-06\\
13.9100723900199	1.3804594663718e-06\\
14.3374232887377	1.15125984332512e-06\\
14.7779034354936	9.60114555435999e-07\\
15.231916192383	8.00705388018767e-07\\
15.6998773137557	6.67763148441325e-07\\
16.1822153269358	5.56893495521e-07\\
16.6793719246379	4.64431686710321e-07\\
17.1918023694397	3.87321441811416e-07\\
17.719975910681	3.2301391911798e-07\\
18.2643762141705	2.69383464690183e-07\\
18.8255018050946	2.24657349895756e-07\\
19.403866524533	1.87357174725741e-07\\
};
\addlegendentry{$O(R^{-6})$}

\end{axis}
\end{tikzpicture}%
